Towards One Shot Search Space Poisoning in Neural Architecture Search

We evaluate the robustness of a Neural Architecture Search (NAS) algorithm known as Efficient NAS (ENAS) against data agnostic poisoning attacks on the original search space with carefully designed ineffective operations. We empirically demonstrate how our one shot search space poisoning approach exploits design flaws in the ENAS controller to degrade predictive performance on classification tasks. With just two poisoning operations injected into the search space, we inflate prediction error rates for child networks upto 90% on the CIFAR-10 dataset.

==> network_graphic.tex <==



% Gradient Info
  
\tikzset {_8ozs821xp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2ljbf5rku}{150bp}{rgb(0bp)=(0.94,0.98,1);
rgb(37.5bp)=(0.94,0.98,1);
rgb(49.25bp)=(0.8,0.92,1);
rgb(62.5bp)=(0.63,0.86,1);
rgb(100bp)=(0.63,0.86,1)}

% Gradient Info
  
\tikzset {_jtb6hy76f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_b9g6b3tdz}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_qp8hrlejf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_74bucng1c}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_ixrpch3ve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zwpo15c72}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_pwmsioqr4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0raf4inwi}{150bp}{rgb(0bp)=(0.98,0.7,0.74);
rgb(37.5bp)=(0.98,0.7,0.74);
rgb(62.5bp)=(0.96,0.35,0.42);
rgb(100bp)=(0.96,0.35,0.42)}

% Gradient Info
  
\tikzset {_8rm4m8ati/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_90u67ulu7}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_lr5m6d5p9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_77dhn9v54}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_6nbhnw0fj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_n0fn3l25r}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_r14zec8t0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dcyraegjg}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_j0c154z2j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8qzj4aium}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_1drwjrjhh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tunjaxykz}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_oq42pzm9h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_k3njmgcqh}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0.01,0.82,0.42);
rgb(100bp)=(0.01,0.82,0.42)}

% Gradient Info
  
\tikzset {_blywqi98b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_54znauya7}{150bp}{rgb(0bp)=(0.98,0.7,0.74);
rgb(37.5bp)=(0.98,0.7,0.74);
rgb(62.5bp)=(0.96,0.35,0.42);
rgb(100bp)=(0.96,0.35,0.42)}

% Gradient Info
  
\tikzset {_ads4frk36/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_24tjxfdf5}{150bp}{rgb(0bp)=(0.98,0.7,0.74);
rgb(37.5bp)=(0.98,0.7,0.74);
rgb(62.5bp)=(0.96,0.35,0.42);
rgb(100bp)=(0.96,0.35,0.42)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Shape: Rectangle [id:dp6616214182750091] 
\path  [shading=_2ljbf5rku,_8ozs821xp] (13.96,319.02) -- (13.29,226.39) -- (37.95,226.06) -- (38.62,318.7) -- cycle ; % for fading 
 \draw   (13.96,319.02) -- (13.29,226.39) -- (37.95,226.06) -- (38.62,318.7) -- cycle ; % for border 

%Shape: Rectangle [id:dp17941913068761406] 
\path  [shading=_b9g6b3tdz,_jtb6hy76f] (614.62,323.54) -- (613.96,230.91) -- (638.62,230.58) -- (639.28,323.21) -- cycle ; % for fading 
 \draw   (614.62,323.54) -- (613.96,230.91) -- (638.62,230.58) -- (639.28,323.21) -- cycle ; % for border 

%Shape: Rectangle [id:dp5350498643048351] 
\path  [shading=_74bucng1c,_qp8hrlejf] (59,319.9) -- (58.34,227.27) -- (83,226.94) -- (83.66,319.58) -- cycle ; % for fading 
 \draw   (59,319.9) -- (58.34,227.27) -- (83,226.94) -- (83.66,319.58) -- cycle ; % for border 

%Shape: Rectangle [id:dp8631218864558214] 
\path  [shading=_zwpo15c72,_ixrpch3ve] (106.33,319.9) -- (105.67,227.27) -- (130.33,226.94) -- (130.99,319.58) -- cycle ; % for fading 
 \draw   (106.33,319.9) -- (105.67,227.27) -- (130.33,226.94) -- (130.99,319.58) -- cycle ; % for border 

%Shape: Rectangle [id:dp008497357198334221] 
\path  [shading=_0raf4inwi,_pwmsioqr4] (152.33,320.81) -- (151.67,228.18) -- (176.33,227.85) -- (176.99,320.48) -- cycle ; % for fading 
 \draw   (152.33,320.81) -- (151.67,228.18) -- (176.33,227.85) -- (176.99,320.48) -- cycle ; % for border 

%Shape: Rectangle [id:dp17651367979970978] 
\path  [shading=_90u67ulu7,_8rm4m8ati] (197,320.86) -- (196.34,228.23) -- (221,227.9) -- (221.66,320.53) -- cycle ; % for fading 
 \draw   (197,320.86) -- (196.34,228.23) -- (221,227.9) -- (221.66,320.53) -- cycle ; % for border 

%Shape: Rectangle [id:dp3382248946862805] 
\path  [shading=_77dhn9v54,_lr5m6d5p9] (244.33,320.86) -- (243.67,228.23) -- (268.33,227.9) -- (268.99,320.53) -- cycle ; % for fading 
 \draw   (244.33,320.86) -- (243.67,228.23) -- (268.33,227.9) -- (268.99,320.53) -- cycle ; % for border 

%Shape: Rectangle [id:dp07900632984055678] 
\path  [shading=_n0fn3l25r,_6nbhnw0fj] (333,320.86) -- (332.34,228.23) -- (357,227.9) -- (357.66,320.53) -- cycle ; % for fading 
 \draw   (333,320.86) -- (332.34,228.23) -- (357,227.9) -- (357.66,320.53) -- cycle ; % for border 

%Shape: Rectangle [id:dp5688841469404622] 
\path  [shading=_dcyraegjg,_r14zec8t0] (424.33,321.76) -- (423.67,229.13) -- (448.33,228.8) -- (448.99,321.44) -- cycle ; % for fading 
 \draw   (424.33,321.76) -- (423.67,229.13) -- (448.33,228.8) -- (448.99,321.44) -- cycle ; % for border 

%Shape: Rectangle [id:dp47162951676703657] 
\path  [shading=_8qzj4aium,_j0c154z2j] (474.33,322.67) -- (473.67,230.03) -- (498.33,229.71) -- (498.99,322.34) -- cycle ; % for fading 
 \draw   (474.33,322.67) -- (473.67,230.03) -- (498.33,229.71) -- (498.99,322.34) -- cycle ; % for border 

%Shape: Rectangle [id:dp4075338324849409] 
\path  [shading=_tunjaxykz,_1drwjrjhh] (519,323.57) -- (518.34,230.94) -- (543,230.61) -- (543.66,323.24) -- cycle ; % for fading 
 \draw   (519,323.57) -- (518.34,230.94) -- (543,230.61) -- (543.66,323.24) -- cycle ; % for border 

%Shape: Rectangle [id:dp8588200561702919] 
\path  [shading=_k3njmgcqh,_oq42pzm9h] (565.67,323.57) -- (565,230.94) -- (589.67,230.61) -- (590.33,323.24) -- cycle ; % for fading 
 \draw   (565.67,323.57) -- (565,230.94) -- (589.67,230.61) -- (590.33,323.24) -- cycle ; % for border 

%Straight Lines [id:da3095283756699805] 
\draw    (38.67,286.33) -- (55.33,286.05) ;
\draw [shift={(58.33,286)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4805674474873429] 
\draw    (84.67,286.3) -- (101.33,286.02) ;
\draw [shift={(104.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05223996775779627] 
\draw    (130.67,286.3) -- (147.33,286.02) ;
\draw [shift={(150.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3708104104605763] 
\draw    (176.67,286.3) -- (193.33,286.02) ;
\draw [shift={(196.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da677613994579422] 
\draw    (221.67,286.67) -- (240.33,286.06) ;
\draw [shift={(243.33,285.97)}, rotate = 538.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03845284335722554] 
\draw    (268.67,286.3) -- (285.33,286.02) ;
\draw [shift={(288.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25448396560241116] 
\draw    (311.67,286) -- (330.33,285.97) ;
\draw [shift={(333.33,285.97)}, rotate = 539.9100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4364430653464608] 
\draw    (358.67,286.3) -- (375.33,286.02) ;
\draw [shift={(378.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8169375588776753] 
\draw    (401.67,286) -- (421.33,285.97) ;
\draw [shift={(424.33,285.97)}, rotate = 539.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3214805588272649] 
\draw    (449.67,286) -- (470.33,285.97) ;
\draw [shift={(473.33,285.97)}, rotate = 539.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11198195568108926] 
\draw    (499.67,286.3) -- (516.33,286.02) ;
\draw [shift={(519.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5677585075785316] 
\draw    (544.67,286.3) -- (561.33,286.02) ;
\draw [shift={(564.33,285.97)}, rotate = 539.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da601556297674847] 
\draw    (591,286.67) -- (611.33,286.06) ;
\draw [shift={(614.33,285.97)}, rotate = 538.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03029944722589839] 
\path  [shading=_54znauya7,_blywqi98b] (287,320.81) -- (286.34,228.18) -- (311,227.85) -- (311.66,320.48) -- cycle ; % for fading 
 \draw   (287,320.81) -- (286.34,228.18) -- (311,227.85) -- (311.66,320.48) -- cycle ; % for border 

%Shape: Rectangle [id:dp2431084675307924] 
\path  [shading=_24tjxfdf5,_ads4frk36] (377,319) -- (376.34,226.37) -- (401,226.04) -- (401.66,318.67) -- cycle ; % for fading 
 \draw   (377,319) -- (376.34,226.37) -- (401,226.04) -- (401.66,318.67) -- cycle ; % for border 

%Curve Lines [id:da718592718281704] 
\draw    (68.67,225.64) .. controls (82.71,191.54) and (98.36,186.52) .. (120.94,224.61) ;
\draw [shift={(122.33,227)}, rotate = 240.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7405174673023229] 
\draw    (159.33,227) .. controls (173.38,192.9) and (189.03,187.87) .. (211.61,225.97) ;
\draw [shift={(213,228.35)}, rotate = 240.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5124875767571624] 
\draw    (68.67,225.64) .. controls (125.18,113.6) and (311.35,183.4) .. (340.73,224.52) ;
\draw [shift={(342.33,227)}, rotate = 240.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09173064117342022] 
\draw    (70.33,320.33) .. controls (117.13,365.83) and (187.38,347.96) .. (210.64,324.17) ;
\draw [shift={(212.33,322.33)}, rotate = 490.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da22810094460657826] 
\draw    (115,321.67) .. controls (162.76,368.1) and (491.69,403.97) .. (577.06,324.21) ;
\draw [shift={(578.33,323)}, rotate = 495.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5811161042296757] 
\draw    (115,321.67) .. controls (180.65,368.47) and (272.92,351.26) .. (297.88,324.42) ;
\draw [shift={(299.67,322.33)}, rotate = 488.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da22389301192412692] 
\draw    (212.33,322.33) .. controls (259.13,367.83) and (321.14,348.06) .. (343.99,324.18) ;
\draw [shift={(345.67,322.33)}, rotate = 490.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7001068403454804] 
\draw    (257.33,226.49) .. controls (271.38,192.39) and (317.12,186.55) .. (340.9,224.61) ;
\draw [shift={(342.33,227)}, rotate = 240.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da765253383511515] 
\draw    (257,321) .. controls (304.04,366.73) and (442.64,351) .. (483.93,325.26) ;
\draw [shift={(486.33,323.67)}, rotate = 504.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6028029795851657] 
\draw    (257,321) .. controls (312.82,371.56) and (483.12,359.39) .. (527.72,325.24) ;
\draw [shift={(529.67,323.67)}, rotate = 499.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5505876788909723] 
\draw    (301,227) .. controls (407.82,123.81) and (544.73,198.56) .. (572.75,228.82) ;
\draw [shift={(574.33,230.61)}, rotate = 230.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da27164481600348034] 
\draw    (301,227) .. controls (407.28,124.34) and (502.14,197.81) .. (529.06,228.35) ;
\draw [shift={(531,230.61)}, rotate = 230.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8118799839297297] 
\draw    (299.67,322.33) .. controls (337.82,348.85) and (366.56,345.88) .. (387.73,323.16) ;
\draw [shift={(389.67,321)}, rotate = 490.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da953391613322446] 
\draw    (351,321.67) .. controls (397.8,367.17) and (497.84,348.02) .. (527.52,325.41) ;
\draw [shift={(529.67,323.67)}, rotate = 498.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8424547859237468] 
\draw    (383.96,227.29) .. controls (441.52,152.1) and (503.8,199.19) .. (529.13,228.4) ;
\draw [shift={(531,230.61)}, rotate = 230.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4016717566965984] 
\draw    (437,321.67) .. controls (470.32,348.45) and (494.68,346.43) .. (527.64,325) ;
\draw [shift={(529.67,323.67)}, rotate = 506.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (18.6,285.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.44] [align=left] {Input};
% Text Node
\draw (620.01,297.29) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Softmax};
% Text Node
\draw (65.42,294.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Conv 3x3};
% Text Node
\draw (112.76,294.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Sep 5x5};
% Text Node
\draw (158.76,299.36) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] { Stretched};
% Text Node
\draw (203.42,295.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Conv 3x3};
% Text Node
\draw (250.76,295.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Conv 3x3};
% Text Node
\draw (294.09,304.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Dropout(p=1)};
% Text Node
\draw (339.42,295.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Avg. Pool};
% Text Node
\draw (382.76,296.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Stretched};
% Text Node
\draw (430.76,295.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Sep 3x3};
% Text Node
\draw (480.76,296.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Conv 3x3};
% Text Node
\draw (525.09,297.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Max Pool};
% Text Node
\draw (572.09,297.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {Conv 3x3};


\end{tikzpicture}

